Degree bounds for Putinar's Positivstellensatz on the hypercube

The Positivstellens\"atze of Putinar and Schm\"udgen show that any polynomial $f$ positive on a compact semialgebraic set can be represented using sums of squares. Recently, there has been large interest in proving effective versions of these results, namely to show bounds on the required degree of the sums of squares in such representations. These effective Positivstellens\"atze have direct implications for the convergence rate of the celebrated moment-SOS hierarchy in polynomial optimization. In this paper, we restrict to the fundamental case of the hypercube $\mathrm{B}^{n} = [-1, 1]^n$. We show an upper degree bound for Putinar-type representations on $\mathrm{B}^{n}$ of the order $O(f_{\max}/f_{\min})$, where $f_{\max}$, $f_{\min}$ are the maximum and minimum of $f$ on $\mathrm{B}^{n}$, respectively. Previously, specialized results of this kind were available only for Schm\"udgen-type representations and not for Putinar-type ones. Complementing this upper degree bound, we show a lower degree bound in $\Omega(\sqrt[8]{f_{\max}/f_{\min}})$. This is the first lower bound for Putinar-type representations on a semialgebraic set with nonempty interior described by a standard set of inequalities.

==> picture.tikz <==
\begin{tikzpicture}[scale=1.5]

% Axes
% \draw[->,ultra thick] (-5,0)--(5,0) node[right]{$x$};
% \draw[->,ultra thick] (0,-5)--(0,5) node[above]{$y$};

\draw[thick, fill=gray, fill opacity=0.2] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- (-1,-1);  

\draw[thick, gray] (-1.75, -1.75) -- (1.75, -1.75);
\draw[thick, gray] (-1.75, -1.75) -- (-1.75, 1.75);

\draw (0, -1.72) -- (0, -1.78) node[below] {$0$}; 
\draw (-1.72, 0) -- (-1.78, 0) node[left] {$0$}; 
\draw (-1.42, -1.72) -- (-1.42, -1.78) node[below] {$-\sqrt{2}$}; 
\draw (1.42, -1.72) -- (1.42, -1.78) node[below] {$\sqrt{2}$}; 
\draw (-1.72, -1.42) -- (-1.78, -1.42) node[left] {$-\sqrt{2}$}; 
\draw (-1.72, 1.42) -- (-1.78, 1.42) node[left] {$\sqrt{2}$}; 

% \draw (-1, -1.72) -- (-1, -1.78) node[below] {$-1$}; 
% \draw (1, -1.72) -- (1, -1.78) node[below] {$1$}; 
% \draw (-1.72, -1) -- (-1.78, -1) node[left] {$-1$}; 
% \draw (-1.72, 1) -- (-1.78, 1) node[left] {$1$}; 


\begin{scope}[scale=1.43]
    \draw[thick, fill=gray, fill opacity=0.2] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- (-1,-1);
    \draw[thick, dashed, fill=gray, fill opacity=0.2] (0,0) circle [radius=1cm];
\end{scope}

\draw[<->] (-1.41, 1.52) -- (0, 1.52) node [midway, above] {$\eta = \sqrt{2}$};
% \draw (0, 0) node[circle,fill,inner sep=1pt] {};
% \draw (0, 0) node[above right] {0};

\begin{scope}[xshift=120]
\draw[thick, fill=gray, fill opacity=0.2] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- (-1,-1);

\draw[thick, gray] (-1.75, -1.75) -- (1.75, -1.75);
\draw[thick, gray] (-1.75, -1.75) -- (-1.75, 1.75);

\draw (0, -1.72) -- (0, -1.78) node[below] {$0$}; 
\draw (-1.72, 0) -- (-1.78, 0) node[left] {$0$};
\draw (-1.22, -1.72) -- (-1.22, -1.78) node[below] {$-\sqrt[4]{2}$}; 
\draw (1.22, -1.72) -- (1.22, -1.78) node[below] {$\sqrt[4]{2}$}; 
\draw (-1.72, -1.22) -- (-1.78, -1.22) node[left] {$-\sqrt[4]{2}$}; 
\draw (-1.72, 1.22) -- (-1.78, 1.22) node[left] {$\sqrt[4]{2}$}; 

\draw [dashed, thick, fill=gray, fill opacity=0.2] plot [smooth cycle] coordinates {(-1,1) (1,1) (1,-1) (-1,-1)};

% \draw (-1, -1.72) -- (-1, -1.78) node[below] {$-1$}; 
% \draw (1, -1.72) -- (1, -1.78) node[below] {$1$}; 
% \draw (-1.72, -1) -- (-1.78, -1) node[left] {$-1$}; 
% \draw (-1.72, 1) -- (-1.78, 1) node[left] {$1$}; 



\begin{scope}[scale=1.22]
    \draw[thick, fill=gray, fill opacity=0.2] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- (-1,-1);
\end{scope}

\draw[<->] (-1.21, 1.32) -- (0, 1.32) node [midway, above] {$\eta = \sqrt[4]{2}$};
\end{scope}


% \draw (0, -2.5) node {$\cS(1-x_1^2, \ldots, 1-x_n^2)$};
% \draw (0, -3) node[] {$\cS(2-\|x\|_{2})$};
% \draw (0, -3.5) node[] {$\cS(2-x_1^2, \ldots, 2-x_n^2)$};

\end{tikzpicture}
